Improved Bounds for Shortest Paths in Dense Distance Graphs

We study the problem of computing shortest paths in so-called dense distance graphs. Every planar graph $G$ on $n$ vertices can be partitioned into a set of $O(n/r)$ edge-disjoint regions (called an $r$-division) with $O(r)$ vertices each, such that each region has $O(\sqrt{r})$ vertices (called boundary vertices) in common with other regions. A dense distance graph of a region is a complete graph containing all-pairs distances between its boundary nodes. A dense distance graph of an $r$-division is the union of the $O(n/r)$ dense distance graphs of the individual pieces. Since the introduction of dense distance graphs by Fakcharoenphol and Rao, computing single-source shortest paths in dense distance graphs has found numerous applications in fundamental planar graph algorithms. Fakcharoenphol and Rao proposed an algorithm (later called FR-Dijkstra) for computing single-source shortest paths in a dense distance graph in $O\left(\frac{n}{\sqrt{r}}\log{n}\log{r}\right)$ time. We show an $O\left(\frac{n}{\sqrt{r}}\left(\frac{\log^2{r}}{\log^2\log{r}}+\log{n}\log^{\epsilon}{r}\right)\right)$ time algorithm for this problem, which is the first improvement to date over FR-Dijkstra for the important case when $r$ is polynomial in $n$. In this case, our algorithm is faster by a factor of $O(\log^2{\log{n}})$ and implies improved upper bounds for such planar graph problems as multiple-source multiple-sink maximum flow, single-source all-sinks maximum flow, and (dynamic) exact distance oracles.

==> monge.tex <==
\begin{tikzpicture}[scale=0.7]

\foreach \x/\a/\b in {0/0/1,1/0/2,2/2/4,3/4/4,4/4/4,5/6/7,6/8/8,7/8/9,8/9/9,9/9/9} {
  \foreach \y in {\b,...,9} {
    \pgfmathsetmacro{\u}{\y-\b};
    \draw (\x,\y) rectangle (\x+1,\y+1) node[pos=.5,color=black] {\pgfmathprintnumber[int trunc]{\u}};
  }
  \foreach \y in {0,...,\a} {
    \pgfmathsetmacro{\u}{\a-\y};
    \draw (\x,\y) rectangle (\x+1,\y+1) node[pos=.5,color=black] {\pgfmathprintnumber[int trunc]{\u}};
  }

  \foreach \y in {\a,...,\b} {
    \draw[fill=gray] (\x,\y) rectangle (\x+1,\y+1) node[pos=.5,color=white] {0};
  }

}


\draw[fill=gray] (12,9) rectangle (13,10) node[pos=.5,color=white] {1};
\draw[fill=gray] (13,9) rectangle (14,10) node[pos=.5,color=white] {1};
\draw[fill=white] (14,9) rectangle (15,10) node[pos=.5,color=black] {2};
\draw[fill=white] (15,9) rectangle (16,10) node[pos=.5,color=black] {2};
\draw[fill=gray] (16,9) rectangle (17,10) node[pos=.5,color=white] {1};
\draw[fill=gray] (17,9) rectangle (18,10) node[pos=.5,color=white] {1};
\draw[fill=gray] (18,9) rectangle (19,10) node[pos=.5,color=white] {1};
\draw[fill=white] (19,9) rectangle (20,10) node[pos=.5,color=black] {2};
\draw[fill=white] (20,9) rectangle (21,10) node[pos=.5,color=black] {2};
\draw[fill=gray] (21,9) rectangle (22,10) node[pos=.5,color=white] {1};
\draw[fill=gray] (13,8) rectangle (14,9) node[pos=.5,color=white] {1};
\draw[fill=white] (14,8) rectangle (15,9) node[pos=.5,color=black] {2};
\draw[fill=white] (15,8) rectangle (16,9) node[pos=.5,color=black] {2};
\draw[fill=gray] (16,8) rectangle (17,9) node[pos=.5,color=white] {1};
\draw[fill=white] (17,8) rectangle (18,9) node[pos=.5,color=black] {2};
\draw[fill=white] (18,8) rectangle (19,9) node[pos=.5,color=black] {2};
\draw[fill=white] (19,8) rectangle (20,9) node[pos=.5,color=black] {3};
\draw[fill=white] (20,8) rectangle (21,9) node[pos=.5,color=black] {3};
\draw[fill=white] (21,8) rectangle (22,9) node[pos=.5,color=black] {2};
\draw[fill=gray] (14,7) rectangle (15,8) node[pos=.5,color=white] {1};
\draw[fill=white] (15,7) rectangle (16,8) node[pos=.5,color=black] {2};
\draw[fill=gray] (16,7) rectangle (17,8) node[pos=.5,color=white] {1};
\draw[fill=white] (17,7) rectangle (18,8) node[pos=.5,color=black] {2};
\draw[fill=white] (18,7) rectangle (19,8) node[pos=.5,color=black] {2};
\draw[fill=white] (19,7) rectangle (20,8) node[pos=.5,color=black] {3};
\draw[fill=white] (20,7) rectangle (21,8) node[pos=.5,color=black] {3};
\draw[fill=white] (21,7) rectangle (22,8) node[pos=.5,color=black] {2};
\draw[fill=gray] (15,6) rectangle (16,7) node[pos=.5,color=white] {1};
\draw[fill=white] (16,6) rectangle (17,7) node[pos=.5,color=black] {2};
\draw[fill=white] (17,6) rectangle (18,7) node[pos=.5,color=black] {3};
\draw[fill=white] (18,6) rectangle (19,7) node[pos=.5,color=black] {3};
\draw[fill=white] (19,6) rectangle (20,7) node[pos=.5,color=black] {4};
\draw[fill=white] (20,6) rectangle (21,7) node[pos=.5,color=black] {4};
\draw[fill=white] (21,6) rectangle (22,7) node[pos=.5,color=black] {3};
\draw[fill=white] (16,5) rectangle (17,6) node[pos=.5,color=black] {2};
\draw[fill=white] (17,5) rectangle (18,6) node[pos=.5,color=black] {3};
\draw[fill=white] (18,5) rectangle (19,6) node[pos=.5,color=black] {3};
\draw[fill=white] (19,5) rectangle (20,6) node[pos=.5,color=black] {4};
\draw[fill=white] (20,5) rectangle (21,6) node[pos=.5,color=black] {4};
\draw[fill=white] (21,5) rectangle (22,6) node[pos=.5,color=black] {3};
\draw[fill=gray] (17,4) rectangle (18,5) node[pos=.5,color=white] {1};
\draw[fill=gray] (18,4) rectangle (19,5) node[pos=.5,color=white] {1};
\draw[fill=white] (19,4) rectangle (20,5) node[pos=.5,color=black] {4};
\draw[fill=white] (20,4) rectangle (21,5) node[pos=.5,color=black] {4};
\draw[fill=white] (21,4) rectangle (22,5) node[pos=.5,color=black] {3};
\draw[fill=white] (18,3) rectangle (19,4) node[pos=.5,color=black] {2};
\draw[fill=white] (19,3) rectangle (20,4) node[pos=.5,color=black] {5};
\draw[fill=white] (20,3) rectangle (21,4) node[pos=.5,color=black] {5};
\draw[fill=white] (21,3) rectangle (22,4) node[pos=.5,color=black] {4};
\draw[fill=gray] (19,2) rectangle (20,3) node[pos=.5,color=white] {1};
\draw[fill=white] (20,2) rectangle (21,3) node[pos=.5,color=black] {2};
\draw[fill=gray] (21,2) rectangle (22,3) node[pos=.5,color=white] {1};
\draw[fill=gray] (20,1) rectangle (21,2) node[pos=.5,color=white] {1};
\draw[fill=white] (21,1) rectangle (22,2) node[pos=.5,color=black] {2};
\draw[fill=gray] (21,0) rectangle (22,1) node[pos=.5,color=white] {1};
\end{tikzpicture}



